Improved Soft-aided Error-and-erasure Decoding of Product Codes with Dynamic Reliability Scores

We propose a novel soft-aided low-complexity decoder for product codes based on dynamic reliability scores and error-and-erasure decoding. We observe coding gains of up to 1.2 dB compared to conventional hard-decision decoders.

==> BlockDiagram.tikz <==
\tikzset{block/.style={draw, thick, text width=1.5cm, minimum height=1cm, align=center, rounded corners=1.5mm,fill=white},
line/.style={-latex}   %
}  
\begin{tikzpicture}[tight background]

    \node[draw=none] (input) {\Large $\tilde{\vec{Y}}$};
    \node[draw,circle,fill,inner sep=1.5pt, right=0.7cm of input] (intersec) {};
    
    \node[block,right=0.3cm of intersec,fill=KITpalegreen!50] (abs) {\large abs($\cdot$)};  
    \node[block,right=0.5cm of abs,fill=KITpalegreen!50] (sort) {\large Sorting}; %
    \node[block,right=0.5cm of sort,fill=KITpalegreen!50] (assign) {\large Assign \\ DRS};  
    
    \node [draw, diamond, fill=white, thick, aspect=2,fill=KITpalegreen!50](condition)at ([yshift=-1.5cm]$(abs)!0.5!(sort)$) {\large abs($\cdot$)$>T$?};
    \node[block,fill=KITpalegreen!50] (hd)  at ([yshift=-1.5cm]$(sort)!1.0!(assign)$)  {\large Hard\\ decision}; 
    \node[block,fill=KITpalegreen!50] (erasure) at ([yshift=-1.5cm]$(abs)!1.0!(hd)$) {\large Erasure}; 
    \node[draw, thick, text width=1.7cm, minimum height=2.3cm, align=center, ,fill=KITorange!70, rounded corners=1.5mm] (eaed) at ([xshift=3cm]$(hd)!0.5!(erasure)$){\large EaED};  
    \node[draw, thick, text width=1.7cm, minimum height=2.3cm, align=center,right=0.6cm of eaed, fill=KITorange!70, rounded corners=1.5mm] (md) {\large Mis-\\correction\\ detection};  
    \node[block,draw, thick, text width=5.3cm, minimum height=1cm, align=center,fill=KITcyanblue!50, right=0.63cm of assign] (reg) {\large DRS register};  
    
    \node[draw=none, right=of md] (output) {\Large $\vec{W}$};

    \node[draw=none] at ([yshift=-1.5cm]$(eaed)!0.5!(md)$)(decodertext) {\large Iterative row \& column decoder};
    \node[draw=none, left=5.2cm of decodertext] {\large Initialization};
    
    \begin{scope}[on background layer]
    \node[draw,inner xsep=6mm,inner ysep=5mm,dashed,thick, fit=(eaed)(md),align=left,yshift=-2mm,fill=KITorange!20](backgroundDecoder){};
    \node[draw,fill=mygreen, fill opacity=0.2,inner xsep=4mm,inner ysep=4mm,dashed,thick,fit=(intersec)(abs)(sort)(assign)(condition)(hd)(erasure),align=left,yshift=-2mm](backgroundIni){};
    \end{scope}
    
    
    
    
    \draw[line] (abs)-- (sort);  
    \draw[line] (sort)-- (assign);  
    \draw[line] (assign) -- (reg); %
    \draw[line] (condition) --(hd) node[above,midway] {\large yes};
    \draw[line] (condition)  |- (erasure); 
    \node[draw=none, align=left]at ([yshift=-1cm]$(condition)!0.1!(hd)$) (no) {\large no};
    \draw[line] ($(hd)+(0.9,0)$)-- ($(eaed)+(-0.95,0.75)$);
    \draw[line] ($(erasure)+(0.9,0)$)-- ($(eaed)+(-0.95,-0.75)$);
    \draw[line] (intersec) |- (condition);
    \draw[line] (input)-- (abs);
    \draw[line] ($(md)+(1.55,0)$)-- (output);
    \draw[line] ($(eaed)+(0,1.75)$)-- ($(eaed)+(0,1.15)$);
    \draw[line] ($(md)+(0,1.15)$)-- ($(md)+(0,1.75)$);

    
    \draw  [line]([yshift=0.5cm]  eaed.east) -- ([yshift=0.5cm] md.west);
    \draw [line]([yshift=-0.5cm] md.west) -- ([yshift=-0.5cm] eaed.east);
    
    
    
 
\end{tikzpicture}  

==> gain.tikz <==
\tikzset{mark options={mark size=3, line width=1pt}}
\begin{tikzpicture}
\pgfplotsset{grid style={dashed, gray},scaled y ticks=false}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
        name=ax1,
        scatter/classes={%
        d={mark=x,draw=orange},e={mark=x,draw=myblue},f={mark=x,draw=KITpalegreen!80},a={mark=o,draw=orange},b={mark=o,draw=myblue},c={mark=o,draw=KITpalegreen!80}, dd={mark=x,draw=orange },ed={mark=x,draw=myblue },fd={mark=x,draw=KITpalegreen!80 },ad={mark=o,draw=orange },bd={mark=o,draw=myblue },cd={mark=o,draw=KITpalegreen!80}
        },
        xlabel={Rate $r$},
        ylabel={Gain in $\Eb/\No$ (dB)},
        scale only axis,
        xmin=0.5,
        xmax=1,
        ymin=0.2,
        ymax=1.6,
        width=6.5cm,
        height=3.9cm,
        yminorticks,
        axis background/.style={fill=white, mark size=2pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        label style={font=\small},
        xtick={0.5,0.6,...,1},
        ytick={0.2,0.4,...,1.6},
        ]

\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.7777295554591109 0.9668000000000001 a
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.6835513671027342 0.8276400000000002 b
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.5954491908983818 0.7397455 c
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8711111111111111 0.7934600000000005 a
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8135332564398308 0.6494149999999999 b
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.757923875432526 0.5346699999999993 c
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.9270185086607359 0.6542999999999992 a
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8934133983861888 0.5175749999999999 b
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8604286901474796 0.4150350000000005 c
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.7916795833591668 1.2011699999999994 d
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.6966333932667866 0.9545900000000003 e
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.6076632153264306 0.7446299999999999 f
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8784467512495194 0.9863250000000008 d
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8206228373702422 0.7739249999999998 e
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.7647673971549405 0.5590799999999998 f
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.9307907062243175 0.815430000000001 d
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8971166623902329 0.6152350000000002 e
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.864063020591986 0.4345699999999999 f
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.7777295554591109 1.157225  ad
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.6835513671027342 0.9179700000000002 bd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.5954491908983818 0.749511 cd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.8711111111111111 0.8813500000000003  ad
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.8135332564398308 0.6713899999999997 bd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.757923875432526 0.5249049999999995 cd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.9270185086607359 0.7031249999999991  ad
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.8934133983861888 0.5175749999999999 bd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.8604286901474796 0.395505 cd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.7916795833591668 1.4184599999999996 dd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.6966333932667866 1.0864300000000002 ed
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.6076632153264306 0.7812505000000001 fd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.8784467512495194 1.1035150000000007 dd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.8206228373702422 0.8154299999999992 ed
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.7647673971549405 0.5615199999999998 fd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.9307907062243175 0.8886700000000012 dd
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.8971166623902329 0.6347649999999998 ed
};
\addplot[scatter,only marks,scatter src=explicit symbolic, draw opacity=0.3]table[meta=label] {
x y label
0.864063020591986 0.4296850000000001 fd
};

\end{axis}


\begin{axis}[%
        at={(ax1.south east)},
        xshift=1.5cm,
        scatter/classes={%
    d={mark=x,draw=orange},e={mark=x,draw=myblue},f={mark=x,draw=KITpalegreen!80},a={mark=o,draw=orange},b={mark=o,draw=myblue},c={mark=o,draw=KITpalegreen!80}, dd={mark=x,draw=orange },ed={mark=x,draw=myblue },fd={mark=x,draw=KITpalegreen!80 },ad={mark=o,draw=orange },bd={mark=o,draw=myblue },cd={mark=o,draw=KITpalegreen!80 }
    },
        xlabel={Rate $r$},
        ylabel={$T_{\textnormal{opt}}$},
        scale only axis,
        width=6.5cm,
        height=3.9cm,
        xmin=0.5,
        xmax=1,
        ymin=0.05,
        ymax=0.17,
        yminorticks,
        axis background/.style={fill=white, mark size=1pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        xtick={0.5,0.6,...,1},
        ytick={0.05,0.07,...,0.17},
        label style={font=\small},
        legend cell align={left},
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2},
         legend cell align={left},
        legend pos=north east,
        legend style={at = {(1,1)}, fill opacity=0.7, text opacity = 1,legend columns=1, row sep = -1pt, font=\scriptsize}]
\addlegendentry{$t=2\;\;$}
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.6966333932667866 0.12 e
};
\addlegendentry{$t=3\;\;$}
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.6076632153264306 0.15 f
};
\addlegendentry{$t=4\;\;$}
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8784467512495194 0.09 d
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8206228373702422 0.09 e
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.7647673971549405 0.1 f
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.9307907062243175 0.07 d
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8971166623902329 0.07 e
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.864063020591986 0.08 f
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.7777295554591109 0.13 a
};
\addlegendentry{$t=2$ (even)}
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.6835513671027342 0.13 b
};
\addlegendentry{$t=3$ (even)}
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.5954491908983818 0.15 c
};
\addlegendentry{$t=4$ (even)}
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8711111111111111 0.1 a
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8135332564398308 0.1 b
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.757923875432526 0.1 c
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.9270185086607359 0.09 a
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8934133983861888 0.08 b
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.8604286901474796 0.08 c
};
\addplot[scatter,only marks,scatter src=explicit symbolic]table[meta=label] {
x y label
0.7916795833591668 0.12 d
};
\end{axis}
\end{tikzpicture}



==> subplots.tikz <==
    \begin{tikzpicture}
       \pgfplotsset{grid style={dashed, gray}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        width=8cm,
        height=5.9cm,
        xmin=2.9,
        xmax=4.9,
        ymode=log,
        ymin=1e-7,
        ymax=0.1,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        xtick={2.9,3.1,...,5.3},
        ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
        ylabel={Post-FEC BER},
        xlabel={$\Eb/\No$ (dB)},
        label style={font=\small},
        legend cell align={left},
        legend style={anchor = north east, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]
 \addplot [color=orange, line width=0.9pt, mark=*, mark options={solid, orange, fill=white, mark size=1.5pt}]
   table[row sep=crcr]{%
3.03649 0.0351582\\
3.11983 0.0291384\\
3.20316 0.0213643\\
3.28649 0.0135962\\
3.36983 0.0069004\\
3.45316 0.00249271\\
3.53649 0.000454642\\
3.61983 5.12845e-05\\
3.70316 3.67004e-06\\
3.78649 2.16932e-07\\
3.86983 2.13473e-08\\
 };
 \addlegendentry{DRSD (10 it.)}
 
   \addplot [color=orange, line width=0.9pt, dashed, mark=*, mark options={solid, orange, fill=white, mark size=1.5pt}]table[row sep=crcr]{%
3.03649 0.0296026\\
3.11983 0.022856\\
3.20316 0.0141033\\
3.28649 0.00503048\\
3.36983 0.00150155\\
3.45316 0.000165315\\
3.53649 2.1766e-05\\
3.61983 1.02171e-06\\
3.70316 6.83611e-08\\
 };
\addlegendentry{DRSD (20 it.)}
 

 \addplot [color=myblack, line width=0.9pt, dotted, mark=square*, mark options={solid, myblack, fill=white, mark size=1pt}]
   table[row sep=crcr]{%
3.08565 0.015612\\
3.16898 0.00831108\\
3.22741 0.00408426\\
3.31074 0.00116427\\
3.39408 0.000150509\\
3.47741 1.07446e-05\\
3.56074 3.54967e-07\\
3.64408 8.95873e-09\\
};
\addlegendentry{ideal EaED}
\addplot [color=KITpalegreen!80, line width=0.9pt, mark=diamond*, mark options={solid,KITpalegreen!80,fill=white, mark size=1.5pt}]
  table[row sep=crcr]{%
3.44693 0.0322138\\
3.6136 0.0262655\\
3.78027 0.0220589\\
3.94693 0.015239\\
4.1136 0.00810881\\
4.28027 0.0016166\\
4.44693 0.000137922\\
4.6136 3.80668e-06\\
4.78027 1.04924e-07\\
4.93785 2.01883e-08\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {iBDD};



\addplot [color=myblue, line width=0.9pt, mark=triangle*, mark options={solid, myblue, fill=white, mark size=1.5pt}]
  table[row sep=crcr]{%
3.08263052328897	0.0435844623698019\\
3.18263052328897	0.0389537160310126\\
3.28263052328897	0.0330722844388754\\
3.38263052328897	0.0224191401049417\\
3.48263052328897	0.0139360952306367\\
3.58263052328897	0.0047877672488057\\
3.68263052328897	0.00121058814315921\\
3.78263052328897	8.37610975444792e-05\\
3.88263052328897	5.20241441221941e-06\\
3.98263052328897 1.86711340176776e-07\\
4.098263052328897 4.86711340176776e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {SABM-SR};

 
\addplot[color=black, line width=0.9pt, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
  table[row sep=crcr]{%
2.9	0.0202655407357798\\
3	0.00509089398311894\\
3.1	0.000466080054785853\\
3.2	1.29053451418654e-05\\
3.3	4.71449588895136e-07\\
3.4	3.91569425992638e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {TPD};
\draw[latex-latex,very thick] (axis cs:3.80,2.2e-7)--(axis cs:4.76, 2.2e-7);
\node[font=\footnotesize] at (axis cs:4.3,4e-7) {0.96\,dB};


\end{axis}

       \begin{axis}[%
       at={(ax1.south east)},
        xshift=1.5cm,
        xmin=3.5,
        xmax=5.3,
        ymode=log,
        ymin=1e-7,
        ymax=0.1,
        yminorticks=true,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        width=8cm,
        height=5.9cm,
        xtick={3.5,3.7,...,5.5},
        ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
        xlabel={$\Eb/\No$ (dB)},
        ylabel={Post-FEC BER},
        label style={font=\small},
        legend cell align={left},
        legend style={anchor = north east, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
]
 \addplot [color=orange, line width=0.9pt, mark=*, mark options={solid, orange, fill=white, mark size=1.5pt}]
 table[row sep=crcr]{%
 	3.89162 0.0175631\\
 	3.97079 0.0135286\\
 	4.04995 0.00847037\\
 	4.12912 0.00311496\\
 	4.20829 0.00036694\\
 	4.28745 8.50604e-06\\
 	4.36662 3.0055e-08\\
 };
\addlegendentry{DRSD (10 it.)}

  
 \addplot [color=orange, dashed, line width=0.9pt, mark=*, mark options={solid, orange, fill=white, mark size=1.5pt}]
   table[row sep=crcr]{%
3.89162 0.0150249\\
3.97079 0.0089769\\
4.04995 0.00249982\\
4.12912 0.000224489\\
4.20829 3.30875e-06\\
4.28745 9.83661e-09\\
 };
 \addlegendentry{DRSD (20 it.)}


\addplot [color=myblack, line width=0.9pt, dotted, mark=square*, mark options={solid, myblack, fill=white, mark size=1pt}]
table[row sep=crcr]{%
	3.74986 0.016249\\
	3.82903 0.0136476\\
    3.89162 0.0109852\\
    3.97079 0.00663557\\
    4.04995 0.00201227\\
    4.12912 0.000242634\\
    4.20829 3.7249e-06\\
    4.28745 1.71726e-08\\
};
\addlegendentry{ideal EaED}
 
 
\addplot [color=KITpalegreen!80, line width=0.9pt, mark=diamond*, mark options={solid,KITpalegreen!80,fill=white, mark size=1.5pt}]
  table[row sep=crcr]{%
4.18365 0.0168525\\
4.34198 0.0140363\\
4.50032 0.0107882\\
4.65865 0.00708795\\
4.73782 0.00423753\\
4.81698 0.00200887\\
4.89615 0.000396122\\
5.01873 7.74358e-06\\
5.09789 2.14556e-07\\
5.17706 7.43846e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {iBDD};;



\addplot [color=myblue, line width=0.9pt, mark=triangle*, mark options={solid, myblue, fill=white, mark size=1.5pt}]
  table[row sep=crcr]{
3.39684128727424	0.0351557220636894\\
3.49684128727424	0.032829957458728\\
3.59684128727424	0.0312758880271704\\
3.69684128727424	0.0289893384219464\\
3.79684128727424	0.0263360235289998\\
3.89684128727424	0.0237651651756797\\
3.99684128727424	0.0194737487088811\\
4.09684128727424	0.0153251868839831\\
4.19684128727424	0.00842142119360655\\
4.29684128727424	0.00157385199838938\\
4.39684128727424	5.06474029346528e-05\\
4.49684128727424	1.78271286267877e-07\\
4.59684128727424	6.78271286267877e-10\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {SABM-SR};;


 
 




\addplot[color=black, line width=0.9pt, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
table[row sep=crcr]{%
		3.2	0.054437587082942\\
		3.3	0.046984287279358\\
		3.4	0.042677157346018\\
		3.5	0.035219971639152\\
		3.6	0.030124939456009\\
		3.7	0.0213965988332\\
		3.8	0.00829490177189\\
		3.9	0.000259890294429629\\
		3.925 7.4173e-05\\
		3.955 1.3443e-05\\
		3.9745 2.4169e-06\\
		4     1.6083e-07\\	
		4.02     1e-08\\	
	} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {TPD};;
\draw[very thick,latex-latex] (axis cs:4.33,2.2e-7)--(axis cs:5.10, 2.2e-7);
\node[font=\footnotesize] at (axis cs:4.8,4e-7) {0.76\,dB};

\end{axis}
\end{tikzpicture}  
